Learning rules for complex-valued patterns in networks of oscillators

In this article, we extend learning rules from real binary to complex-valued spins. This formulation allows for a robust and natural representation of grayscale patterns, where spins behave as multi-state neurons and can be stored in a complex-valued weight matrix. We describe a rule that performs better than standard methods, such as Hebbian learning, to encode information in a suitable form for pattern retrieval with networks of oscillators. Since in neural networks it is of interest to have local and incremental learning rules, we prove the extension of a result by Diederich and Opper with our complex-valued spin formulation. We then test the behavior of the associative memory for the system of oscillators under different circumstances for both real-valued, as well as complex-valued correlated and random patterns.

==> figures/unit-circle-weight-matrix-values.tex <==


% OLD - FULL CIRCLE
\begin{tikzpicture}
    % Radius
    \def\r{1.5}
    \def\rext{1.62} % slightly outside the circle

    % Draw unit circle
    \draw[thick] (0,0) circle(\r);

    % Draw axes
    \draw[->] (-2,0) -- (2,0) node[right] {Re};
    \draw[->] (0,-2) -- (0,2) node[above] {Im};

    % Points on the circle
    \filldraw[black] ({\r*cos(0)},{\r*sin(0)}) circle(2pt) node[below right] {$(1; 0)$};
    \filldraw[black] ({\r*cos(35)},{\r*sin(35)}) circle(2pt) node[above right] {$2$};
    \filldraw[black] ({\r*cos(80)},{\r*sin(80)}) circle(2pt) node[above right] {$3$};
    \filldraw[black] ({\r*cos(140)},{\r*sin(140)}) circle(2pt) node[above left] {$4$};

    % Continuation dots slightly outside the circle, along the same arc
    \fill ({\rext*cos(150)},{\rext*sin(150)}) circle(0.8pt);
    \fill ({\rext*cos(155)},{\rext*sin(155)}) circle(0.8pt);
    \fill ({\rext*cos(160)},{\rext*sin(160)}) circle(0.8pt);
    
    \filldraw[black] ({\r*cos(180)},{\r*sin(180)}) circle(2pt) node[below left] {$(k; \pi)$};
    \filldraw[black] ({\r*cos(215)},{\r*sin(215)}) circle(2pt) node[below left] {$k + 1$};
    \filldraw[black] ({\r*cos(260)},{\r*sin(260)}) circle(2pt) node[below left] {$k + 2$};

    % Continuation dots slightly outside the circle, along the same arc
    \fill ({\rext*cos(290)},{\rext*sin(290)}) circle(0.8pt);
    \fill ({\rext*cos(295)},{\rext*sin(295)}) circle(0.8pt);
    \fill ({\rext*cos(300)},{\rext*sin(300)}) circle(0.8pt);

    % Final point labeled n
    \filldraw[black] ({\r*cos(310)},{\r*sin(310)}) circle(2pt) node[below right] {$n$};

    % Arrow from center to the n-th point
    \draw[->, thick] (0,0) -- ({\r*cos(310)},{\r*sin(310)}) node[midway, right]{$ |J_{ij}|$};
    
    % Angle arc
    \draw[thick] (0.45,0) arc[start angle=0,end angle= -50,radius=0.45];
    \node at ({0.75*cos(25)},{0.75*sin(25)}) {$\arg(J_{ij})$};
\end{tikzpicture}

==> figures/unit-semicircle-grayscale-mapping.tex <==
\begin{tikzpicture}
    % Radius
    \def\r{1.5}
    \def\rext{1.62} % slightly outside the circle

    % Draw unit circle
    % \draw[thick] (0,0) circle(\r);
    \draw[thick] (-\r,0) arc[start angle=180,end angle=0,radius=\r];

    % Draw axes
    \draw[->] (-2.0, 0.0) -- (2,0) node[right] {Re};
    \draw[->] (0.0, 0.0) -- (0,2) node[above] {Im};

    % Points on the circle
    \filldraw[black] ({\r*cos(0)},{\r*sin(0)}) circle(2pt) node[below right] {$(1; 0)$};
    \filldraw[black] ({\r*cos(35)},{\r*sin(35)}) circle(2pt) node[above right] {$(2;  \alpha_{2})$};
    \filldraw[black] ({\r*cos(80)},{\r*sin(80)}) circle(2pt) node[above right] {$(3;  \alpha_{3})$};
    \filldraw[black] ({\r*cos(140)},{\r*sin(140)}) circle(2pt) node[above left] {$(n-1; \alpha_{n-1})$};
    \filldraw[black] ({\r*cos(180)},{\r*sin(180)}) circle(2pt) node[below left] {$(n; \pi)$};
    % \filldraw[black] ({\r*cos(235)},{\r*sin(235)}) circle(2pt) node[below left] {$6$};
    % \filldraw[black] ({\r*cos(275)},{\r*sin(275)}) circle(2pt) node[below right] {$7$};

    % Continuation dots slightly outside the circle, along the same arc
    \fill ({\rext*cos(105)},{\rext*sin(105)}) circle(0.8pt);
    \fill ({\rext*cos(110)},{\rext*sin(110)}) circle(0.8pt);
    \fill ({\rext*cos(115)},{\rext*sin(115)}) circle(0.8pt);

    
    % Final point labeled n
    % \filldraw[black] ({\r*cos(310)},{\r*sin(310)}) circle(2pt) node[below right] {$n$};

    % Arrow from center to the n-th point
    \draw[->, thick] (0,0) -- ({\r*cos(140)},{\r*sin(140)});
    \node at ({0.82*cos(120)},{0.95*sin(120)}){$ r = 1 $}; % node[below, left]{$ r_{ij}$};
    
    % Angle arc
    \draw[thick] (0.45,0) arc[start angle=0,end angle = 140,radius = 0.45];
    \node at ({0.7*cos(50)},{0.7*sin(50)}) {$\alpha_{n - 1}$};
\end{tikzpicture}


% % OLD - FULL CIRCLE
% \begin{tikzpicture}
%     % Radius
%     \def\r{1.5}
%     \def\rext{1.62} % slightly outside the circle

%     % Draw unit circle
%     \draw[thick] (0,0) circle(\r);

%     % Draw axes
%     \draw[->] (-2,0) -- (2,0) node[right] {Re};
%     \draw[->] (0,-2) -- (0,2) node[above] {Im};

%     % Points on the circle
%     \filldraw[black] ({\r*cos(0)},{\r*sin(0)}) circle(2pt) node[below right] {$(1; 0)$};
%     \filldraw[black] ({\r*cos(35)},{\r*sin(35)}) circle(2pt) node[above right] {$2$};
%     \filldraw[black] ({\r*cos(80)},{\r*sin(80)}) circle(2pt) node[above right] {$3$};
%     \filldraw[black] ({\r*cos(140)},{\r*sin(140)}) circle(2pt) node[above left] {$4$};
%     \filldraw[black] ({\r*cos(180)},{\r*sin(180)}) circle(2pt) node[below left] {$(n; \pi)$};
%     \filldraw[black] ({\r*cos(235)},{\r*sin(235)}) circle(2pt) node[below left] {$6$};
%     \filldraw[black] ({\r*cos(275)},{\r*sin(275)}) circle(2pt) node[below right] {$7$};

%     % Continuation dots slightly outside the circle, along the same arc
%     \fill ({\rext*cos(290)},{\rext*sin(290)}) circle(0.8pt);
%     \fill ({\rext*cos(295)},{\rext*sin(295)}) circle(0.8pt);
%     \fill ({\rext*cos(300)},{\rext*sin(300)}) circle(0.8pt);

%     % Final point labeled n
%     \filldraw[black] ({\r*cos(310)},{\r*sin(310)}) circle(2pt) node[below right] {$n$};

%     % Arrow from center to the n-th point
%     \draw[->, thick] (0,0) -- ({\r*cos(310)},{\r*sin(310)}) node[right, right]{$ r_{ij}$};
    
%     % Angle arc
%     \draw[thick] (0.45,0) arc[start angle=0,end angle= -50,radius=0.45];
%     \node at ({0.7*cos(335)},{0.7*sin(335)}) {$\alpha_{ij}$};
% \end{tikzpicture}
